SoK: Failure Modes in Common Criteria Product Evaluation - A Taxonomy and Design-for-Evaluability Guidance

The Common Criteria (CC; ISO/IEC 15408) is the principal international framework for evaluating the security of IT products, and its certificates gate procurement across government, defense, and regulated industry. Yet evaluations routinely stall, fail, or yield certificates whose assurances do not survive real-world deployment. Prior work has approached this from two directions: economic critiques of misaligned incentives and "security theatre"; and recent data-driven studies that quantify vulnerabilities in already-certified products. Comparatively little systematizes the problem from the evaluator's operational vantage - recurring, cross-vendor failures against the Common Criteria work units themselves. This paper presents a systematization of knowledge (SoK) of failure modes in Common Criteria product evaluation. Drawing on the standard, the Common Evaluation Methodology (ISO/IEC 18045), public NIAP Protection Profiles, and published Security Targets and Certification Reports, we organize recurring failures into a lifecycle taxonomy spanning Security Target scoping, Protection Profile conformance, assurance evidence, cryptographic requirements, functional testing, vulnerability analysis, operational guidance, and post-certification configuration drift. We analyze their root causes, derive a design-for-evaluability framework that product teams can apply before evaluation begins, and identify open problems for cloud, continuous-delivery, and AI-enabled systems.

==> fig1.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  cls/.style={draw, align=center, inner sep=2.5pt, minimum height=8mm, font=\scriptsize},
  mdl/.style={cls, fill=black!12},
  ph/.style={font=\itshape\scriptsize, align=center},
  flow/.style={-{Stealth[length=2.2mm]}, semithick}]
\node[cls, minimum width=2.1cm]  (e1) at (1.05, 0.46) {E1 ST scoping};
\node[cls, minimum width=2.1cm]  (e2) at (1.05,-0.46) {E2 PP conformance};
\node[cls, minimum width=2.05cm] (e3) at (3.375, 0.46) {E3 Requirement\\coverage};
\node[cls, minimum width=2.05cm] (e4) at (3.375,-0.46) {E4 Assurance\\evidence};
\node[cls, minimum width=2.05cm] (e5) at (5.505, 0.46) {E5 Cryptography};
\node[cls, minimum width=2.05cm] (e6) at (5.505,-0.46) {E6 Test coverage};
\node[mdl, minimum width=1.95cm] (e7) at (7.755,0) {E7 Vulnerability\\analysis};
\node[cls, minimum width=1.9cm]  (e8) at (9.93,0) {E8 Operational\\guidance};
\node[mdl, minimum width=2.1cm]  (e9) at (12.38,0) {E9 Post-\\certification drift};
\draw[flow] (2.12,0) -- (2.33,0);
\draw[flow] (6.55,0) -- (6.76,0);
\draw[flow] (8.75,0) -- (8.96,0);
\draw[flow] (10.9,0) -- (11.31,0);
\draw[line width=1.1pt] (11.11,-0.95) -- (11.11,1.9);
\node[font=\scriptsize\bfseries, align=center] at (11.11,2.2) {certificate\\issued};
\node[ph] at (1.05,1.25)  {Scoping \&\\conformance};
\node[ph] at (4.44,1.25)  {Evidence, cryptography\\\& functional testing};
\node[ph] at (7.755,1.25) {Vulnerability\\analysis};
\node[ph] at (9.93,1.25)  {Guidance:\\the last mile};
\node[ph] at (12.38,1.25) {Post-\\certification};
\draw[{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}] (0,1.9) -- node[fill=white, font=\scriptsize\itshape, inner sep=1.5pt]{the evaluation} (10.88,1.9);
\draw[{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}] (11.33,1.9) -- node[fill=white, font=\scriptsize\itshape, inner sep=1.5pt]{the field} (13.43,1.9);
\draw[flow] (0,-1.15) -- (13.43,-1.15);
\draw (2.7,-1.72) rectangle +(0.3,0.22);
\node[anchor=west, font=\scriptsize] at (3.06,-1.61) {decision-caused, preventable (Section 6)};
\draw[fill=black!12] (8.35,-1.72) rectangle +(0.3,0.22);
\node[anchor=west, font=\scriptsize] at (8.71,-1.61) {model-caused, open problems (Section 7)};
\end{tikzpicture}}

